On polynomial kernelization for Stable Cutset

A stable cutset in a graph $G$ is a set $S\subseteq V(G)$ such that vertices of $S$ are pairwise non-adjacent and such that $G-S$ is disconnected, i.e., it is both stable (or independent) set and a cutset (or separator). Unlike general cutsets, it is $NP$-complete to determine whether a given graph $G$ has any stable cutset. Recently, Rauch et al.\ [FCT 2023] gave a number of fixed-parameter tractable (FPT) algorithms, time $f(k)\cdot |V(G)|^c$, for Stable Cutset under a variety of parameters $k$ such as the size of a (given) dominating set, the size of an odd cycle transversal, or the deletion distance to $P_5$-free graphs. Earlier works imply FPT algorithms relative to clique-width and relative to solution size. We complement these findings by giving the first results on the existence of polynomial kernelizations for \stablecutset, i.e., efficient preprocessing algorithms that return an equivalent instance of size polynomial in the parameter value. Under the standard assumption that $NP\nsubseteq coNP/poly$, we show that no polynomial kernelization is possible relative to the deletion distance to a single path, generalizing deletion distance to various graph classes, nor by the size of a (given) dominating set. We also show that under the same assumption no polynomial kernelization is possible relative to solution size, i.e., given $(G,k)$ answering whether there is a stable cutset of size at most $k$. On the positive side, we show polynomial kernelizations for parameterization by modulators to a single clique, to a cluster or a co-cluster graph, and by twin cover.

==> example.tex <==

\tikzstyle{vertex}=[draw,circle,inner sep=1.3pt,fill=black] 
\tikzstyle{clause}=[draw,circle,inner sep=1.3pt,fill=black]
\tikzstyle{var}=[draw,rectangle,inner sep=1.5pt,fill=gray] 
\tikzstyle{subsC}=[draw=Blue,circle,inner sep=1.3pt,fill=blue] 
\tikzstyle{subsD}=[draw=Blue,circle,inner sep=1.3pt,fill=blue] 
%\tikzstyle{vertexC3}=[draw=ForestGreen,circle,inner sep=1.8pt,fill=green] 
\tikzstyle{vertexR}=[draw=black!15!flax,circle,inner sep=1.2pt,fill=flax] 
\tikzstyle{vertexB}=[draw=black!15!teal,circle,inner sep=1.2pt,fill=teal] 

\begin{tikzpicture}[scale=.36] 
\node[var] (wa) at (21,36) {}; %[label=below:{\small $w_a$}] {};
\node[var] (wb) at (13,36) {}; %[label=below:{\small $w_b$}] {};
\node[var] (xa) at (21,28) {}; %[label=below:{\small $~~x_a$}] {};
\node[var] (xb) at (13,28) {}; %[label=below:{\small $x_b~~$}] {};
\node[var] (ya) at (21,21) {}; %[label=below:{\small $y_a$}] {};
\node[var] (yb) at (13,21) {}; %[label=below:{\small $y_b$}] {};
\node[var] (za) at (21,16) {}; %[label=below:{\small $z_a$}] {};
\node[var] (zb) at (13,16) {}; %[label=below:{\small $z_b$}] {};

%C=x,y
\node  at (9,31) [label=above:{\small $L_C$}] {};
\node  at (25,31) [label=above:{\small $~R_C$}] {};
\node[subsC] (lc1) at (9,31)  [label=left:{\small $\ell_{C,1}$}] {};
\node[subsC] (rc1) at (25,31)  [label=right:{\small $r_{C,1}$}] {};
\node[subsC] (l'c1) at (9,25) [label=left:{\small $\ell'_{C,1}$}] {};
\node[subsC] (r'c1) at (25,25) [label=right:{\small $r'_{C,1}$}] {};
\node[subsC] (lc2) at (9,23) [label=left:{\small $\ell_{C,2}$}] {};
\node[subsC] (rc2) at (25,23) [label=right:{\small $r_{C,2}$}] {};
\node[subsC] (l'c2) at (9,19) {}; %[label=left:{\small $\ell'_{C,2}$}] {};
\node[subsC] (r'c2) at (25,19) {}; %[label=right:{\small $r'_{C,2}$}] {};

%D=w,x,z
\node  at (5,38) [label=above:{\small $L_D$}] {};
\node  at (29,38) [label=above:{\small $R_D$}] {};
\node[subsD] (ld1) at (4,38) [label=left:{\small $\ell_{D,1}$}] {}; 
\node[subsD] (rd1) at (30,38) [label=right:{\small $r_{D,1}$}] {}; 
\node[subsD] (l'd1) at (4,34) [label=left:{\small $\ell'_{D,1}$}] {};
\node[subsD] (r'd1) at (30,34) [label=right:{\small $r'_{D,1}$}] {};
\node[subsD] (ld2) at (4,30) [label=left:{\small $\ell_{D,2}$}] {};
\node[subsD] (rd2) at (30,30) [label=right:{\small $r_{D,2}$}] {};
\node[subsD] (l'd2) at (4,26) [label=left:{\small $\ell'_{D,2}$}] {};
\node[subsD] (r'd2) at (30,26) [label=right:{\small $r'_{D,2}$}] {};
\node[subsD] (ld3) at (4,18) [label=left:{\small $\ell_{D,3}$}] {};
\node[subsD] (rd3) at (30,18) [label=right:{\small $r_{D,3}$}] {};
\node[subsD] (l'd3) at (4,14) [label=left:{\small $\ell'_{D,3}$}] {};
\node[subsD] (r'd3) at (30,14) [label=right:{\small $r'_{D,3}$}] {};

\node[vertex] (s) at (17,5) [label=below:{\small $s$}] {};
\draw[lightblue,thin] (s)[bend angle=7, bend left]to (l'c1);
\draw[lightblue,thin] (s)[bend angle=5, bend left]to (l'c2);
\draw[lightblue,thin] (s)[bend angle=7, bend right]to (r'c1);
\draw[lightblue,thin] (s)[bend angle=5, bend right]to (r'c2);
\draw[lightblue,thin] (s)[bend angle=17, bend left] to (l'd1);
\draw[lightblue,thin] (s)[bend angle=20, bend left]to (l'd2);
\draw[lightblue,thin] (s)[bend angle=5, bend left]to  (l'd3);
\draw[lightblue,thin] (s)[bend angle=17, bend right]to (r'd1);
\draw[lightblue,thin] (s)[bend angle=20, bend right]to (r'd2); 
\draw[lightblue,thin] (s)[bend angle=5, bend right]to (r'd3); 
\node  at (9.05,19.1) [label=left:{\small $\ell'_{C,2}$}] {};
\node at (24.9,19.1) [label=right:{\small $r'_{C,2}$}] {};

\node[vertex] (a1) at (18,11) {}; %[label=below:{\small $a_1$}] {};
\node at (18.6,10.25)  {\small $a_1$};
\node[vertex] (a2) at (26,9) [label=below:{\small $a_2$}] {};
\draw (a1)--(s)--(a2)--(a1);
\draw[lightblue,thin] (a1)[bend angle=5, bend left] to (wa); 
\draw[lightblue,thin] (a1)[bend angle=3, bend left] to (xa); 
\draw[lightblue,thin] (a1)--(ya); 
\draw[lightblue,thin] (a1)--(za); 
\draw[lightblue,thin] (a1)--(r'c2); 
\draw[lightblue,thin] (a1)--(r'd3); 
\draw[lightblue,thin] (a2)--(wa); 
\draw[lightblue,thin] (a2)--(xa); 
\draw[lightblue,thin] (a2)--(ya); 
\draw[lightblue,thin] (a2)--(za); 
\draw[lightblue,thin] (a2)--(r'c2); 
\draw[lightblue,thin] (a2)--(r'd3);

\node[vertex] (b1) at (8,9) [label=below:{\small $b_1$}] {};
\node[vertex] (b2) at (16,11) {};
\node at (15.5,10.25) {\small $b_2$};
\draw (b1)--(s)--(b2)--(b1);
\draw[lightblue,thin] (b1)--(wb); 
\draw[lightblue,thin] (b1)--(xb); 
\draw[lightblue,thin] (b1)--(yb); 
\draw[lightblue,thin] (b1)--(zb); 
\draw[lightblue,thin] (b1)--(l'c2); 
\draw[lightblue,thin] (b1)--(l'd3);
\draw[lightblue,thin] (b2)[bend angle=5, bend right]to (wb); 
\draw[lightblue,thin] (b2)[bend angle=3, bend right]to (xb); 
\draw[lightblue,thin] (b2)--(yb); 
\draw[lightblue,thin] (b2)--(zb); 
\draw[lightblue,thin] (b2)--(l'c2); 
\draw[lightblue,thin] (b2)--(l'd3);

\node at (21,36) [label=above:{\small $w_a$}] {};
\node at (13,36) [label=above:{\small $w_b$}] {};
\node at (21,28) [label=above:{\small $x_a~$}] {};
\node at (13,28) [label=above:{\small $~x_b$}] {};
\node at (21,21) [label=above:{\small $y_a~~$}] {};
\node at (13,21) [label=above:{\small $~~y_b$}] {};
\node at (21,16) [label=above:{\small $z_a$}] {};
\node at (13,16) [label=above:{\small $z_b$}] {};

\draw[thick] (wa)[bend angle=10, bend right] to(wb);
\draw[thick] (xa)--(xb);
\draw[thick] (ya)--(yb);
\draw[thick] (za)--(zb);

%C=x,y
\draw[very thick] (lc1)--(l'c1)--(lc2)--(l'c2);
\draw[very thick] (rc1)--(r'c1)--(rc2)--(r'c2);
\draw (lc1)--(xb)--(l'c1); \draw (rc1)--(xa)--(r'c1);
\draw (lc2)--(yb)--(l'c2); \draw (rc2)--(ya)--(r'c2);
%D=v,x,z
\draw[very thick] (ld1)--(l'd1)--(ld2)--(l'd2)--(ld3)--(l'd3);
\draw[very thick] (rd1)--(r'd1)--(rd2)--(r'd2)--(rd3)--(r'd3);
\draw (ld1)--(wb)--(l'd1); \draw (rd1)--(wa)--(r'd1); 
\draw (ld2)--(xb)--(l'd2); \draw (rd2)--(xa)--(r'd2); 
\draw (ld3)--(zb)--(l'd3); \draw (rd3)--(za)--(r'd3); 

\draw[red] (lc1)--(yb); \draw[red] (rc1)--(ya);
\draw[red] (lc2)--(xa); \draw[red] (rc2)--(xb);
\draw[red] (ld1)[bend angle=5, bend left]to (xb); \draw[red] (rd1)[bend angle=5, bend right]to(xa);
\draw[red] (ld2)[bend angle=17, bend left] to (wa); \draw[red] (rd2)[bend angle=17, bend right] to(wb);
\end{tikzpicture} 
